Towards Ontological Support for Principle Solutions in Mechanical Engineering

The engineering design process follows a series of standardized stages of development, which have many aspects in common with software engineering. Among these stages, the principle solution can be regarded as an analogue of the design specification, fixing as it does the way the final product works. It is usually constructed as an abstract sketch (hand-drawn or constructed with a CAD system) where the functional parts of the product are identified, and geometric and topological constraints are formulated. Here, we outline a semantic approach where the principle solution is annotated with ontological assertions, thus making the intended requirements explicit and available for further machine processing; this includes the automated detection of design errors in the final CAD model, making additional use of a background ontology of engineering knowledge. We embed this approach into a document-oriented design workflow, in which the background ontology and semantic annotations in the documents are exploited to trace parts and requirements through the design process and across different applications.

==> pivoting.tex <==
\begin{tikzpicture}
  \tikzstyle{withshadow}=[draw,drop shadow={opacity=.5},fill=white]
  \tikzstyle{doc}=[withshadow]
  \tikzstyle{concept}=[circle,draw,inner sep=1pt,outer sep=2pt,withshadow]
  \tikzstyle{next}=[dotted,->,thick]
  \node at (-.8, 6) {\footnotesize Purpose};
  \node[doc] (s1) at (0.4,6) {\textbf{\large S1}};
  \node at (-1.4,5) {\footnotesize Requirements};
  \node[doc] (s2) at (0.2,5) {\textbf{\large S2}};
  \node at (-1.8,4) {\footnotesize Functional Structure};
  \node[doc] (s3) at (0.2,4) {\textbf{\large S3}};
  \node at (-1,3) {\footnotesize Principle Solution};
  \node[doc] (s4) at (0.8,3) {\textbf{\large S4}};
  \node at (0.5,2.3) {\footnotesize Embodiment};
  \node[doc] (s5) at (2,2.3) {\textbf{\large S5}};
  \node at (2,1.8) {\footnotesize Documentation};
  \node[doc] (s6) at (3.5,2) {\textbf{\large S6}};
  
  \draw[next] (s1) -- (s2);
  \draw[next] (s2) -- (s3);
  \draw[next] (s3) -- (s4);
  \draw[next] (s4) -- (s5);
  \draw[next] (s5) -- (s6);

  \node[concept] (in1) at (2.3,5) {$\cdot$};
  \node[concept] (in2) at (3.1,4.3) {$\cdot$};
  \node[concept] (in3) at (3.4,4.9) {$\cdot$};
  \draw[->] (in2) -- (in1);
  \draw[->] (in2) -- (in3);

  \node (step)  at (4,4) {\textsf{STEP}};
  \node (fun)  at (4.5,5.3) {\textsf{Function}};
  \node (parts) at (4.3,4.7) {\textsf{Parts}};
  \node (phys) at (3,5.4) {\textsf{Phys}};
  \begin{pgfonlayer}{background}
    \node[draw,cloud,fit=(step) (fun) (parts) (phys),aspect=2,inner sep=-5pt,withshadow] {};
  \end{pgfonlayer}
  \draw[->,dashed] (s1) -- (in1);
  \draw[->,dashed] (s2) -- (in1);
  \draw[->,dashed] (s3) -- (in1);
  \draw[->,dashed] (s4) -- (in1);

  \draw[->,dashed] (s4) -- (in2);
  \draw[->,dashed] (s5) -- (in2);
  \draw[->,dashed] (s6) -- (in2);
  \draw[->,dashed] (s2) -- (in2);

  \node[fill=white] (feo) at (4.2,6.3) {\textsf{\large Federated Engineering Ontology}};
\end{tikzpicture} 

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> sally.tex <==
\begin{tikzpicture}[node distance=0.8cm,scale=.9]\footnotesize
\tikzstyle{bigbox} = [draw=blue!50, thick, fill=blue!10, rounded corners, rectangle, minimum width=2.2cm]
\tikzstyle{box} = [minimum size=0.6cm, rounded corners,rectangle, fill=blue!50, font=\scriptsize]
\tikzstyle{database}=[cylinder, draw=blue!50, thick, shape border rotate=90, aspect=0.1, minimum height=6mm, minimum width=3cm,
       top color=blue!50,bottom color=blue!50,middle color=white,
       cylinder uses custom fill,
       cylinder end fill=white, font=\scriptsize, align=center] 
\tikzstyle{desktop} = [draw, thick, rounded corners, rectangle]
\tikzstyle{interaction} = [triangle 45-triangle 45, thick]

% CAD system
\node[box] (ass) {3D model {+ semlinks}};
\node[above of=ass,node distance=.6cm] (tcad) {CAD system};
\node[bigbox,below of=tcad, node distance=1.1cm] (alex) {\textsf{Alex}};
\begin{pgfonlayer}{background}
  \node[bigbox] [fit = (ass) (tcad) (alex)] (cad) {};
\end{pgfonlayer}
\node[bigbox, above of=cad, node distance=1.2cm] (theo) {\textsf{Theo}};

% DOC system
\node[box,below of=alex,node distance=2.3cm] (doc) {Text Model {+ semlinks}};
\node[above of=doc,node distance=.6cm] (tdoc) {Project Docs};
\node[bigbox,below of=tdoc, node distance=1.1cm] (dalex) {\textsf{Alex}};
\begin{pgfonlayer}{background}
  \node[bigbox] [fit = (doc) (tdoc) (dalex)] (tdoc) {};
\end{pgfonlayer}
\node[bigbox, above of=tdoc, node distance=1.2cm] (dtheo) {\textsf{Theo}};

% Desktop
\node[above of=theo,node distance=.7cm] (tdesktop) {Desktop};
\begin{pgfonlayer}{background}
  \node[desktop] [fit = (alex) (cad) (theo) (tdesktop) (dalex)] (desktop) {};
\end{pgfonlayer}

% Sally
\node[box, right of=alex, node distance=3.7cm] (cmodel) {abs. CAD model};
\node[box, below of=cmodel,node distance=.7cm] (dmodel) {abs. text model};
\node[above of=cmodel] (tsally) {\textsf{Sally}};
\begin{pgfonlayer}{background}
\node[bigbox, fit = (dmodel) (tsally)] (sally) {};
\end{pgfonlayer}

% Sally - Theo
\draw [interaction](sally) to node[above, right, yshift=2pt, xshift=-2pt, font=\tiny] {Comet} (theo.east);
\draw [interaction](sally) to node[above, right, yshift=2pt, xshift=-2pt, font=\tiny] {Comet} (dtheo.east);
% Sally - Alex
\draw [interaction](cmodel) to node[below, xshift=5pt, font=\tiny] {Comet} (alex.east);
\draw [interaction](dmodel) to node[below, xshift=5pt, font=\tiny] {Comet} (dalex.east);

% Databases
\node[database, right of=sally,node distance=4cm, yshift=1cm] (proj) {{Project
    documentation}\\{\em -- semiformal -- }}; 
\node[database, below of=proj, node distance=1.4cm] (background) {Background knowledge\\{(physics, engineering)}}; 
\node[database, below of=background, node distance=1.4cm] (iso) {{ISO/DIN norms}\\{\em --
    semiformal -- }}; 
\node[below of=iso, node distance=0.9cm] (dots) {$\vdots$};
\node[above of=proj, align=center, node distance=1cm] (ttnt) {\textsf{Planetary}};

% TNTBase
\begin{pgfonlayer}{background}
\node[bigbox, fit = (proj) (background) (iso) (dots) (ttnt)] (tnt) {};
\end{pgfonlayer}
% Sally - Planetary
\draw [triangle 45-,thick](sally) to node[below, font=\tiny] {REST} (tnt);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: LaTeX
%%% TeX-PDF-mode:t
%%% TeX-master: "paper"
%%% End: 

